Maximum a posteriori testing in statistical inverse problems

This paper is concerned with a Bayesian approach to testing hypotheses in statistical inverse problems. Based on the posterior distribution $\Pi \left(\cdot |Y = y\right)$, we want to infer whether a feature $\langle\varphi, u^\dagger\rangle$ of the unknown quantity of interest $u^\dagger$ is positive. This can be done by the so-called maximum a posteriori test. We provide a frequentistic analysis of this test's properties such as level and power, and prove that it is a regularized test in the sense of Kretschmann et al. (2024). Furthermore we provide lower bounds for its power under classical spectral source conditions in case of Gaussian priors. Numerical simulations illustrate its superior performance both in moderately and severely ill-posed situations.

==> figures/figure_prob1_phi1_mu1.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidth,
	height=\fheight,
	scale only axis,
	xmode=log,
	xmin=\sigmamindeconv,
	xmax=\sigmamaxdeconv,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
]
\addplot[color=myred] table [x index=0, y index=1] {data/power_prob1_a2_phi1_alpha0.05_omega0.0001_nu1_mu1_unreg.dat}; 
\addplot[color=myyellow] table [x index=0, y index=2] {data/power_prob1_a2_phi1_alpha0.05_omega0.0001_nu1_mu1_unreg.dat};
\addplot[color=mygreen] table [x index=0, y index=3] {data/power_prob1_a2_phi1_alpha0.05_omega0.0001_nu1_mu1_unreg.dat}; 
\addplot[color=mygreen,densely dashed] table [x index=0, y index=4] {data/power_prob1_a2_phi1_alpha0.05_omega0.0001_nu1_mu1_unreg.dat}; 
\addplot[color=myblue,densely dashed] table [x index=0, y index=1] {data/power_prob1_a2_phi1_alpha0.05_omega0.0001_nu1_mu1_M1000.dat};
\addplot[color=myblue] table [x index=0, y index=2] {data/power_prob1_a2_phi1_alpha0.05_omega0.0001_nu1_mu1_M1000.dat};
\addplot[color=myblue,densely dotted] table [x index=0, y index=1] {data/level_prob1_a2_phi1_alpha0.05_omega0.0001_nu1_mu1_M500_N100.dat};

\end{axis}

\end{tikzpicture}%


==> figures/figure_prob1_phi1_mu2.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidth,
	height=\fheight,
	scale only axis,
	xmode=log,
	xmin=\sigmamindeconv,
	xmax=\sigmamaxdeconv,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
]
\addplot[color=myred] table [x index=0, y index=1] {data/power_prob1_a2_phi1_alpha0.05_omega0.0001_nu1_mu2_unreg.dat}; 
\addplot[color=myyellow] table [x index=0, y index=2] {data/power_prob1_a2_phi1_alpha0.05_omega0.0001_nu1_mu2_unreg.dat};
\addplot[color=mygreen] table [x index=0, y index=3] {data/power_prob1_a2_phi1_alpha0.05_omega0.0001_nu1_mu2_unreg.dat}; 
\addplot[color=mygreen,densely dashed] table [x index=0, y index=4] {data/power_prob1_a2_phi1_alpha0.05_omega0.0001_nu1_mu2_unreg.dat}; 
\addplot[color=myblue,densely dashed] table [x index=0, y index=1] {data/power_prob1_a2_phi1_alpha0.05_omega0.0001_nu1_mu2_M1000.dat};
\addplot[color=myblue] table [x index=0, y index=2] {data/power_prob1_a2_phi1_alpha0.05_omega0.0001_nu1_mu2_M1000.dat};
\addplot[color=myblue,densely dotted] table [x index=0, y index=1] {data/level_prob1_a2_phi1_alpha0.05_omega0.0001_nu1_mu2_M500_N100.dat};

\end{axis}

\end{tikzpicture}%


==> figures/figure_prob1_phi5_mu1.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidth,
	height=\fheight,
	scale only axis,
	xmode=log,
	xmin=\sigmamindeconv,
	xmax=\sigmamaxdeconv,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
]
\addplot[color=myred] table [x index=0, y index=1] {data/power_prob1_a2_phi5_alpha0.05_omega0.0001_nu1_mu1_unreg.dat}; 
\addplot[color=myyellow] table [x index=0, y index=2] {data/power_prob1_a2_phi5_alpha0.05_omega0.0001_nu1_mu1_unreg.dat};
\addplot[color=mygreen] table [x index=0, y index=3] {data/power_prob1_a2_phi5_alpha0.05_omega0.0001_nu1_mu1_unreg.dat}; 
\addplot[color=mygreen,densely dashed] table [x index=0, y index=4] {data/power_prob1_a2_phi5_alpha0.05_omega0.0001_nu1_mu1_unreg.dat}; 
\addplot[color=myblue,densely dashed] table [x index=0, y index=1] {data/power_prob1_a2_phi5_alpha0.05_omega0.0001_nu1_mu1_M1000.dat};
\addplot[color=myblue] table [x index=0, y index=2] {data/power_prob1_a2_phi5_alpha0.05_omega0.0001_nu1_mu1_M1000.dat};
\addplot[color=myblue,densely dotted] table [x index=0, y index=1] {data/level_prob1_a2_phi5_alpha0.05_omega0.0001_nu1_mu1_M500_N100.dat};

\end{axis}

\end{tikzpicture}%


==> figures/figure_prob1_phi5_mu2.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidth,
	height=\fheight,
	scale only axis,
	xmode=log,
	xmin=\sigmamindeconv,
	xmax=\sigmamaxdeconv,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
]
\addplot[color=myred] table [x index=0, y index=1] {data/power_prob1_a2_phi5_alpha0.05_omega0.0001_nu1_mu2_unreg.dat}; 
\label{plot:unreg}
\addplot[color=myyellow] table [x index=0, y index=2] {data/power_prob1_a2_phi5_alpha0.05_omega0.0001_nu1_mu2_unreg.dat};
\label{plot:oracle_map}
\addplot[color=mygreen] table [x index=0, y index=3] {data/power_prob1_a2_phi5_alpha0.05_omega0.0001_nu1_mu2_unreg.dat}; 
\label{plot:oracle_pri_map}
\addplot[color=mygreen,densely dashed] table [x index=0, y index=4] {data/power_prob1_a2_phi5_alpha0.05_omega0.0001_nu1_mu2_unreg.dat}; 
\label{plot:est_pri_map}
\addplot[color=myblue,densely dashed] table [x index=0, y index=1] {data/power_prob1_a2_phi5_alpha0.05_omega0.0001_nu1_mu2_M1000.dat};
\label{plot:map_2s}
\addplot[color=myblue] table [x index=0, y index=2] {data/power_prob1_a2_phi5_alpha0.05_omega0.0001_nu1_mu2_M1000.dat};
\label{plot:map_1s}
\addplot[color=myblue,densely dotted] table [x index=0, y index=1] {data/level_prob1_a2_phi5_alpha0.05_omega0.0001_nu1_mu2_M500_N100.dat};
\label{plot:level_map_1s}

\end{axis}

\end{tikzpicture}%


==> figures/figure_prob2_phi1_mu1.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidth,
	height=\fheight,
	scale only axis,
	xmode=log,
	xmin=\sigmamindiff,
	xmax=\sigmamaxdiff,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
]
\addplot[color=myred] table [x index=0, y index=1] {data/power_prob2_a2_phi1_alpha0.05_omega1e-10_nu1_mu1_unreg.dat}; 
\addplot[color=myyellow] table [x index=0, y index=2] {data/power_prob2_a2_phi1_alpha0.05_omega1e-10_nu1_mu1_unreg.dat};
\addplot[color=mygreen] table [x index=0, y index=3] {data/power_prob2_a2_phi1_alpha0.05_omega1e-10_nu1_mu1_unreg.dat}; 
\addplot[color=mygreen,densely dashed] table [x index=0, y index=4] {data/power_prob2_a2_phi1_alpha0.05_omega1e-10_nu1_mu1_unreg.dat}; 
\addplot[color=myblue,densely dashed] table [x index=0, y index=1] {data/power_prob2_a2_phi1_alpha0.05_omega1e-10_nu1_mu1_M1000.dat};
\addplot[color=myblue] table [x index=0, y index=2] {data/power_prob2_a2_phi1_alpha0.05_omega1e-10_nu1_mu1_M1000.dat};
\addplot[color=myblue,densely dotted] table [x index=0, y index=1] {data/level_prob2_a2_phi1_alpha0.05_omega1e-10_nu1_mu1_M500_N100.dat};

\end{axis}

\end{tikzpicture}%


==> figures/figure_prob2_phi1_mu2.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidth,
	height=\fheight,
	scale only axis,
	xmode=log,
	xmin=\sigmamindiff,
	xmax=\sigmamaxdiff,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
]
\addplot[color=myred] table [x index=0, y index=1] {data/power_prob2_a2_phi1_alpha0.05_omega1e-10_nu1_mu2_unreg.dat}; 
\addplot[color=myyellow] table [x index=0, y index=2] {data/power_prob2_a2_phi1_alpha0.05_omega1e-10_nu1_mu2_unreg.dat};
\addplot[color=mygreen] table [x index=0, y index=3] {data/power_prob2_a2_phi1_alpha0.05_omega1e-10_nu1_mu2_unreg.dat}; 
\addplot[color=mygreen,densely dashed] table [x index=0, y index=4] {data/power_prob2_a2_phi1_alpha0.05_omega1e-10_nu1_mu2_unreg.dat}; 
\addplot[color=myblue,densely dashed] table [x index=0, y index=1] {data/power_prob2_a2_phi1_alpha0.05_omega1e-10_nu1_mu2_M1000.dat};
\addplot[color=myblue] table [x index=0, y index=2] {data/power_prob2_a2_phi1_alpha0.05_omega1e-10_nu1_mu2_M1000.dat};
\addplot[color=myblue,densely dotted] table [x index=0, y index=1] {data/level_prob2_a2_phi1_alpha0.05_omega1e-10_nu1_mu2_M500_N100.dat};

\end{axis}

\end{tikzpicture}%


==> figures/figure_prob2_phi3_mu1.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidth,
	height=\fheight,
	scale only axis,
	xmode=log,
	xmin=\sigmamindiff,
	xmax=\sigmamaxdiff,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
]
\addplot[color=myred] table [x index=0, y index=1] {data/power_prob2_a2_phi3_alpha0.05_omega1e-10_nu1_mu1_unreg.dat}; 
\addplot[color=myyellow] table [x index=0, y index=2] {data/power_prob2_a2_phi3_alpha0.05_omega1e-10_nu1_mu1_unreg.dat};
\addplot[color=mygreen] table [x index=0, y index=3] {data/power_prob2_a2_phi3_alpha0.05_omega1e-10_nu1_mu1_unreg.dat}; 
\addplot[color=mygreen,densely dashed] table [x index=0, y index=4] {data/power_prob2_a2_phi3_alpha0.05_omega1e-10_nu1_mu1_unreg.dat}; 
\addplot[color=myblue,densely dashed] table [x index=0, y index=1] {data/power_prob2_a2_phi3_alpha0.05_omega1e-10_nu1_mu1_M1000.dat};
\addplot[color=myblue] table [x index=0, y index=2] {data/power_prob2_a2_phi3_alpha0.05_omega1e-10_nu1_mu1_M1000.dat};
\addplot[color=myblue,densely dotted] table [x index=0, y index=1] {data/level_prob2_a2_phi3_alpha0.05_omega1e-10_nu1_mu1_M500_N100.dat};

\end{axis}

\end{tikzpicture}%


==> figures/figure_prob2_phi3_mu2.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidth,
	height=\fheight,
	scale only axis,
	xmode=log,
	xmin=\sigmamindiff,
	xmax=\sigmamaxdiff,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
]
\addplot[color=myred] table [x index=0, y index=1] {data/power_prob2_a2_phi3_alpha0.05_omega1e-10_nu1_mu2_unreg.dat}; 
\addplot[color=myyellow] table [x index=0, y index=2] {data/power_prob2_a2_phi3_alpha0.05_omega1e-10_nu1_mu2_unreg.dat};
\addplot[color=mygreen] table [x index=0, y index=3] {data/power_prob2_a2_phi3_alpha0.05_omega1e-10_nu1_mu2_unreg.dat}; 
\addplot[color=mygreen,densely dashed] table [x index=0, y index=4] {data/power_prob2_a2_phi3_alpha0.05_omega1e-10_nu1_mu2_unreg.dat}; 
\addplot[color=myblue,densely dashed] table [x index=0, y index=1] {data/power_prob2_a2_phi3_alpha0.05_omega1e-10_nu1_mu2_M1000.dat};
\addplot[color=myblue] table [x index=0, y index=2] {data/power_prob2_a2_phi3_alpha0.05_omega1e-10_nu1_mu2_M1000.dat};
\addplot[color=myblue,densely dotted] table [x index=0, y index=1] {data/level_prob2_a2_phi3_alpha0.05_omega1e-10_nu1_mu2_M500_N100.dat};

\end{axis}

\end{tikzpicture}%


==> figures/figure_prob3_phi1_mu1.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidth,
	height=\fheight,
	scale only axis,
	xmode=log,
	xmin=\sigmaminheat,
	xmax=\sigmamaxheat,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
]
\addplot[color=myred] table [x index=0, y index=1] {data/power_prob3_a0.0001_phi1_alpha0.05_omega0.0001_nu1_mu1_unreg.dat}; 
\addplot[color=myyellow] table [x index=0, y index=2] {data/power_prob3_a0.0001_phi1_alpha0.05_omega0.0001_nu1_mu1_unreg.dat};
\addplot[color=mygreen] table [x index=0, y index=3] {data/power_prob3_a0.0001_phi1_alpha0.05_omega0.0001_nu1_mu1_unreg.dat}; 
\addplot[color=mygreen,densely dashed] table [x index=0, y index=4] {data/power_prob3_a0.0001_phi1_alpha0.05_omega0.0001_nu1_mu1_unreg.dat}; 
\addplot[color=myblue,densely dashed] table [x index=0, y index=1] {data/power_prob3_a0.0001_phi1_alpha0.05_omega0.0001_nu1_mu1_M1000.dat};
\addplot[color=myblue] table [x index=0, y index=2] {data/power_prob3_a0.0001_phi1_alpha0.05_omega0.0001_nu1_mu1_M1000.dat};
\addplot[color=myblue,densely dotted] table [x index=0, y index=1] {data/level_prob3_a0.0001_phi1_alpha0.05_omega0.0001_nu1_mu1_M500_N100.dat};

\end{axis}

\end{tikzpicture}%


==> figures/figure_prob3_phi1_mu2.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidth,
	height=\fheight,
	scale only axis,
	xmode=log,
	xmin=\sigmaminheat,
	xmax=\sigmamaxheat,
	xminorticks=true,
	ymin=0,
	ymax=1.1,
]
\addplot[color=myred] table [x index=0, y index=1] {data/power_prob3_a0.0001_phi1_alpha0.05_omega0.0001_nu1_mu2_unreg.dat}; 
\addplot[color=myyellow] table [x index=0, y index=2] {data/power_prob3_a0.0001_phi1_alpha0.05_omega0.0001_nu1_mu2_unreg.dat};
\addplot[color=mygreen] table [x index=0, y index=3] {data/power_prob3_a0.0001_phi1_alpha0.05_omega0.0001_nu1_mu2_unreg.dat}; 
\addplot[color=mygreen,densely dashed] table [x index=0, y index=4] {data/power_prob3_a0.0001_phi1_alpha0.05_omega0.0001_nu1_mu2_unreg.dat}; 
\addplot[color=myblue,densely dashed] table [x index=0, y index=1] {data/power_prob3_a0.0001_phi1_alpha0.05_omega0.0001_nu1_mu2_M1000.dat};
\addplot[color=myblue] table [x index=0, y index=2] {data/power_prob3_a0.0001_phi1_alpha0.05_omega0.0001_nu1_mu2_M1000.dat};
\addplot[color=myblue,densely dotted] table [x index=0, y index=1] {data/level_prob3_a0.0001_phi1_alpha0.05_omega0.0001_nu1_mu2_M500_N100.dat};

\end{axis}

\end{tikzpicture}%


==> figures/gamma0_prob1_phi1_mu1.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidth,
	height=\fheight,
	scale only axis,
	xmode=log,
	xmin=\sigmamindeconv,
	xmax=\sigmamaxdeconv,
	xminorticks=true,
	ymode=log,
	ymin=1e1,
	ymax=1e14,
]
\addplot[color=myyellow] table [x index=0, y index=5] {data/power_prob1_a2_phi1_alpha0.05_omega0.0001_nu1_mu1_unreg.dat};
%\addplot[color=mygreen] table [x index=0, y index=6] {data/power_prob1_a2_phi1_alpha0.05_omega0.0001_nu1_mu1_unreg.dat}; 
\addplot[color=mylightblue, name path=A] table [x index=0, y index=4] {data/power_prob1_a2_phi1_alpha0.05_omega0.0001_nu1_mu1_M1000.dat};
\addplot[color=mylightblue, name path=B] table [x index=0, y index=5] {data/power_prob1_a2_phi1_alpha0.05_omega0.0001_nu1_mu1_M1000.dat};
\addplot[color=mylightblue] fill between [of=A and B];
\addplot[color=myblue] table [x index=0, y index=3] {data/power_prob1_a2_phi1_alpha0.05_omega0.0001_nu1_mu1_M1000.dat};
\end{axis}

\end{tikzpicture}%


==> figures/gamma0_prob1_phi1_mu2.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidth,
	height=\fheight,
	scale only axis,
	xmode=log,
	xmin=\sigmamindeconv,
	xmax=\sigmamaxdeconv,
	xminorticks=true,
	ymode=log,
	ymin=1e1,
	ymax=1e14,
]
\addplot[color=myyellow] table [x index=0, y index=5] {data/power_prob1_a2_phi1_alpha0.05_omega0.0001_nu1_mu2_unreg.dat};
%\addplot[color=mygreen] table [x index=0, y index=6] {data/power_prob1_a2_phi1_alpha0.05_omega0.0001_nu1_mu2_unreg.dat}; 
\addplot[color=mylightblue, name path=A] table [x index=0, y index=4] {data/power_prob1_a2_phi1_alpha0.05_omega0.0001_nu1_mu2_M1000.dat};
\addplot[color=mylightblue, name path=B] table [x index=0, y index=5] {data/power_prob1_a2_phi1_alpha0.05_omega0.0001_nu1_mu2_M1000.dat};
\addplot[color=mylightblue] fill between [of=A and B];
\addplot[color=myblue] table [x index=0, y index=3] {data/power_prob1_a2_phi1_alpha0.05_omega0.0001_nu1_mu2_M1000.dat};
\end{axis}

\end{tikzpicture}%


==> figures/gamma0_prob1_phi5_mu1.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidth,
	height=\fheight,
	scale only axis,
	xmode=log,
	xmin=\sigmamindeconv,
	xmax=\sigmamaxdeconv,
	xminorticks=true,
	ymode=log,
	ymin=1e1,
	ymax=1e14,
]
\addplot[color=myyellow] table [x index=0, y index=5] {data/power_prob1_a2_phi5_alpha0.05_omega0.0001_nu1_mu1_unreg.dat};
%\addplot[color=mygreen] table [x index=0, y index=6] {data/power_prob1_a2_phi5_alpha0.05_omega0.0001_nu1_mu1_unreg.dat}; 
\addplot[color=mylightblue, name path=A] table [x index=0, y index=4] {data/power_prob1_a2_phi5_alpha0.05_omega0.0001_nu1_mu1_M1000.dat};
\addplot[color=mylightblue, name path=B] table [x index=0, y index=5] {data/power_prob1_a2_phi5_alpha0.05_omega0.0001_nu1_mu1_M1000.dat};
\addplot[color=mylightblue] fill between [of=A and B];
\addplot[color=myblue] table [x index=0, y index=3] {data/power_prob1_a2_phi5_alpha0.05_omega0.0001_nu1_mu1_M1000.dat};
\end{axis}

\end{tikzpicture}%


==> figures/gamma0_prob1_phi5_mu2.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidth,
	height=\fheight,
	scale only axis,
	xmode=log,
	xmin=\sigmamindeconv,
	xmax=\sigmamaxdeconv,
	xminorticks=true,
	ymode=log,
	ymin=1e1,
	ymax=1e14,
]
\addplot[color=myyellow] table [x index=0, y index=5] {data/power_prob1_a2_phi5_alpha0.05_omega0.0001_nu1_mu2_unreg.dat};
%\addplot[color=mygreen] table [x index=0, y index=6] {data/power_prob1_a2_phi5_alpha0.05_omega0.0001_nu1_mu2_unreg.dat}; 
\addplot[color=mylightblue, name path=A] table [x index=0, y index=4] {data/power_prob1_a2_phi5_alpha0.05_omega0.0001_nu1_mu2_M1000.dat};
\addplot[color=mylightblue, name path=B] table [x index=0, y index=5] {data/power_prob1_a2_phi5_alpha0.05_omega0.0001_nu1_mu2_M1000.dat};
\addplot[color=mylightblue] fill between [of=A and B];
\label{plot:gamma0_quantiles}
\addplot[color=myblue] table [x index=0, y index=3] {data/power_prob1_a2_phi5_alpha0.05_omega0.0001_nu1_mu2_M1000.dat};
\end{axis}

\end{tikzpicture}%


==> figures/gamma0_prob2_phi1_mu1.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidth,
	height=\fheight,
	scale only axis,
	xmode=log,
	xmin=\sigmamindiff,
	xmax=\sigmamaxdiff,
	xminorticks=true,
	ymode=log,
	ymin=1e6,
	ymax=1e22,
]
\addplot[color=myyellow] table [x index=0, y index=5] {data/power_prob2_a2_phi1_alpha0.05_omega1e-10_nu1_mu1_unreg.dat};
%\addplot[color=mygreen] table [x index=0, y index=6] {data/power_prob2_a2_phi1_alpha0.05_omega1e-10_nu1_mu1_unreg.dat}; 
\addplot[color=mylightblue, name path=A] table [x index=0, y index=4] {data/power_prob2_a2_phi1_alpha0.05_omega1e-10_nu1_mu1_M1000.dat};
\addplot[color=mylightblue, name path=B] table [x index=0, y index=5] {data/power_prob2_a2_phi1_alpha0.05_omega1e-10_nu1_mu1_M1000.dat};
\addplot[color=mylightblue] fill between [of=A and B];
\addplot[color=myblue] table [x index=0, y index=3] {data/power_prob2_a2_phi1_alpha0.05_omega1e-10_nu1_mu1_M1000.dat};
\end{axis}

\end{tikzpicture}%


==> figures/gamma0_prob2_phi1_mu2.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidth,
	height=\fheight,
	scale only axis,
	xmode=log,
	xmin=\sigmamindiff,
	xmax=\sigmamaxdiff,
	xminorticks=true,
	ymode=log,
	ymin=1e6,
	ymax=1e22,
]
\addplot[color=myyellow] table [x index=0, y index=5] {data/power_prob2_a2_phi1_alpha0.05_omega1e-10_nu1_mu2_unreg.dat};
%\addplot[color=mygreen] table [x index=0, y index=6] {data/power_prob2_a2_phi1_alpha0.05_omega1e-10_nu1_mu2_unreg.dat}; 
\addplot[color=mylightblue, name path=A] table [x index=0, y index=4] {data/power_prob2_a2_phi1_alpha0.05_omega1e-10_nu1_mu2_M1000.dat};
\addplot[color=mylightblue, name path=B] table [x index=0, y index=5] {data/power_prob2_a2_phi1_alpha0.05_omega1e-10_nu1_mu2_M1000.dat};
\addplot[color=mylightblue] fill between [of=A and B];
\addplot[color=myblue] table [x index=0, y index=3] {data/power_prob2_a2_phi1_alpha0.05_omega1e-10_nu1_mu2_M1000.dat};
\end{axis}

\end{tikzpicture}%


==> figures/gamma0_prob2_phi3_mu1.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidth,
	height=\fheight,
	scale only axis,
	xmode=log,
	xmin=\sigmamindiff,
	xmax=\sigmamaxdiff,
	xminorticks=true,
	ymode=log,
	ymin=1e6,
	ymax=1e22,
]
\addplot[color=myyellow] table [x index=0, y index=5] {data/power_prob2_a2_phi3_alpha0.05_omega1e-10_nu1_mu1_unreg.dat};
%\addplot[color=mygreen] table [x index=0, y index=6] {data/power_prob2_a2_phi3_alpha0.05_omega1e-10_nu1_mu1_unreg.dat}; 
\addplot[color=mylightblue, name path=A] table [x index=0, y index=4] {data/power_prob2_a2_phi3_alpha0.05_omega1e-10_nu1_mu1_M1000.dat};
\addplot[color=mylightblue, name path=B] table [x index=0, y index=5] {data/power_prob2_a2_phi3_alpha0.05_omega1e-10_nu1_mu1_M1000.dat};
\addplot[color=mylightblue] fill between [of=A and B];
\addplot[color=myblue] table [x index=0, y index=3] {data/power_prob2_a2_phi3_alpha0.05_omega1e-10_nu1_mu1_M1000.dat};
\end{axis}

\end{tikzpicture}%


==> figures/gamma0_prob2_phi3_mu2.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidth,
	height=\fheight,
	scale only axis,
	xmode=log,
	xmin=\sigmamindiff,
	xmax=\sigmamaxdiff,
	xminorticks=true,
	ymode=log,
	ymin=1e6,
	ymax=1e22,
]
\addplot[color=myyellow] table [x index=0, y index=5] {data/power_prob2_a2_phi3_alpha0.05_omega1e-10_nu1_mu2_unreg.dat};
%\addplot[color=mygreen] table [x index=0, y index=6] {data/power_prob2_a2_phi3_alpha0.05_omega1e-10_nu1_mu2_unreg.dat}; 
\addplot[color=mylightblue, name path=A] table [x index=0, y index=4] {data/power_prob2_a2_phi3_alpha0.05_omega1e-10_nu1_mu2_M1000.dat};
\addplot[color=mylightblue, name path=B] table [x index=0, y index=5] {data/power_prob2_a2_phi3_alpha0.05_omega1e-10_nu1_mu2_M1000.dat};
\addplot[color=mylightblue] fill between [of=A and B];
\addplot[color=myblue] table [x index=0, y index=3] {data/power_prob2_a2_phi3_alpha0.05_omega1e-10_nu1_mu2_M1000.dat};
\end{axis}

\end{tikzpicture}%


==> figures/gamma0_prob3_phi1_mu1.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidth,
	height=\fheight,
	scale only axis,
	xmode=log,
	xmin=\sigmaminheat,
	xmax=\sigmamaxheat,
	xminorticks=true,
	ymode=log,
	ymin=1e1,
	ymax=1e25,
]
\addplot[color=myyellow] table [x index=0, y index=5] {data/power_prob3_a0.0001_phi1_alpha0.05_omega0.0001_nu1_mu1_unreg.dat};
%\addplot[color=mygreen] table [x index=0, y index=6] {data/power_prob3_a0.0001_phi1_alpha0.05_omega0.0001_nu1_mu1_unreg.dat}; 
\addplot[color=mylightblue, name path=A] table [x index=0, y index=4] {data/power_prob3_a0.0001_phi1_alpha0.05_omega0.0001_nu1_mu1_M1000.dat};
\addplot[color=mylightblue, name path=B] table [x index=0, y index=5] {data/power_prob3_a0.0001_phi1_alpha0.05_omega0.0001_nu1_mu1_M1000.dat};
\addplot[color=mylightblue] fill between [of=A and B];
\addplot[color=myblue] table [x index=0, y index=3] {data/power_prob3_a0.0001_phi1_alpha0.05_omega0.0001_nu1_mu1_M1000.dat};
\end{axis}

\end{tikzpicture}%


==> figures/gamma0_prob3_phi1_mu2.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
	width=\fwidth,
	height=\fheight,
	scale only axis,
	xmode=log,
	xmin=\sigmamindeconv,
	xmax=\sigmamaxdeconv,
	xminorticks=true,
	ymode=log,
	ymin=1e1,
	ymax=1e25,
]
\addplot[color=myyellow] table [x index=0, y index=5] {data/power_prob3_a0.0001_phi1_alpha0.05_omega0.0001_nu1_mu2_unreg.dat};
%\addplot[color=mygreen] table [x index=0, y index=6] {data/power_prob3_a0.0001_phi1_alpha0.05_omega0.0001_nu1_mu2_unreg.dat}; 
\addplot[color=mylightblue, name path=A] table [x index=0, y index=4] {data/power_prob3_a0.0001_phi1_alpha0.05_omega0.0001_nu1_mu2_M1000.dat};
\addplot[color=mylightblue, name path=B] table [x index=0, y index=5] {data/power_prob3_a0.0001_phi1_alpha0.05_omega0.0001_nu1_mu2_M1000.dat};
\addplot[color=mylightblue] fill between [of=A and B];
\addplot[color=myblue] table [x index=0, y index=3] {data/power_prob3_a0.0001_phi1_alpha0.05_omega0.0001_nu1_mu2_M1000.dat};
\end{axis}

\end{tikzpicture}%


==> figures/scenario_prob1.tikz <==
\begin{tikzpicture}[baseline]
	\begin{axis}[%
		width=\fwidthscen,
		height=\fheightscen,
		scale only axis,
		xmin=-0.05,
		xmax=0.1,
		ymin=-5,
		ymax=15,
		xticklabel style={/pgf/number format/.cd,fixed,precision=2},
	]
		\addplot[color of colormap=800 of viridis] table [x index=0, y index=1] {data/scenario_prob1_phi1.dat};
		\label{plot:phi_nonsmooth}
		\addplot[color of colormap=400 of viridis] table [x index=0, y index=1] {data/scenario_prob1_phi5.dat};
		\label{plot:phi_smooth}
		\addplot[color of colormap=0 of viridis] table [x index=0, y index=2] {data/scenario_prob1_phi1.dat};
		\label{plot:udag}
	\end{axis}
\end{tikzpicture}%


==> figures/scenario_prob2.tikz <==
\begin{tikzpicture}[baseline]
	\begin{axis}[%
		width=\fwidthscen,
		height=\fheightscen,
		scale only axis,
		xmin=0.45,
		xmax=0.6,
		ymin=-5,
		ymax=15,
		xticklabel style={/pgf/number format/.cd,fixed,precision=2},
	]
		\addplot[color of colormap=800 of viridis] table [x index=0, y index=1] {data/scenario_prob2_phi1.dat};
		\addplot[color of colormap=400 of viridis] table [x index=0, y index=1] {data/scenario_prob2_phi3.dat};
		\addplot[color of colormap=0 of viridis] table [x index=0, y index=2] {data/scenario_prob2_phi1.dat};
	\end{axis}
\end{tikzpicture}%


==> figures/scenario_prob3.tikz <==
\begin{tikzpicture}[baseline]
	\begin{axis}[%
		width=\fwidthscen,
		height=\fheightscen,
		scale only axis,
		xmin=0.45,
		xmax=0.6,
		ymin=-5,
		ymax=15,
		xticklabel style={/pgf/number format/.cd,fixed,precision=2},
	]
		\addplot[color of colormap=800 of viridis] table [x index=0, y index=1] {data/scenario_prob3_phi1.dat};
		\addplot[color of colormap=0 of viridis] table [x index=0, y index=2] {data/scenario_prob3_phi1.dat};
	\end{axis}
\end{tikzpicture}%

